A Unified Transformer Architecture for Low-Latency and Scalable Wireless Signal Processing

We propose a unified Transformer-based architecture for wireless signal processing tasks, offering a low-latency, task-adaptive alternative to conventional receiver pipelines. Unlike traditional modular designs, our model integrates channel estimation, interpolation, and demapping into a single, compact attention-driven architecture designed for real-time deployment. The model's structure allows dynamic adaptation to diverse output formats by simply modifying the final projection layer, enabling consistent reuse across receiver subsystems. Experimental results demonstrate strong generalization to varying user counts, modulation schemes, and pilot configurations, while satisfying latency constraints imposed by practical systems. The architecture is evaluated across three core use cases: (1) an End-to-End Receiver, which replaces the entire baseband processing pipeline from pilot symbols to bit-level decisions; (2) Channel Frequency Interpolation, implemented and tested within a 3GPP-compliant OAI+Aerial system; and (3) Channel Estimation, where the model infers full-band channel responses from sparse pilot observations. In all cases, our approach outperforms classical baselines in terms of accuracy, robustness, and computational efficiency. This work presents a deployable, data-driven alternative to hand-engineered PHY-layer blocks, and lays the foundation for intelligent, software-defined signal processing in next-generation wireless communication systems.

==> figures/channel_interpolation_system.tikz <==
\begin{tikzpicture}[node distance=6mm and 14mm]

\tikzset{
  block/.style={rectangle, draw, fill=gray!20,
                text centered, font=\footnotesize,
                minimum height=3em, minimum width=9em, rounded corners=1mm},
  ai/.style   ={block, fill=orange!40},
  db/.style   ={cylinder, cylinder uses custom fill,
                cylinder body fill=white, cylinder end fill=white,
                shape border rotate=90, aspect=0.25,
                draw, minimum height=3.2em, minimum width=7em, font=\footnotesize},
  line/.style={draw,-{Stealth[length=2mm]}},
  step/.style={red!70!black, font=\small\bfseries},
}

%================== Chamber block ==================
\node[block, minimum width=10em, minimum height=19em,
      label={[font=\bfseries]above:chamber}] (chamber) {};

% Chamber 内部ノード
\node[block, fill=gray!30, minimum width=8em,
      anchor=north, yshift=-4mm] at (chamber.north) (oai) {OAI L2+};
\node[block, fill=gray!30, below=6mm of oai] (aerial) {Aerial};
\node[block, fill=gray!30, below=6mm of aerial] (ru) {RU};
\node[block, fill=gray!30, below=6mm of ru] (ue) {UE};

%================== Databases (中央) =================
\node[db, right=15mm of aerial] (fapi) {FAPI DB};
\node[db, below=15mm of fapi]       (fh)   {FH DB};

% キャプチャ線
\draw[line] (oai.south) -- (aerial.north);
\draw[line] (aerial.south) -- (ru.north);
\draw[line] (ru.south) -- (ue.north);
\draw[line] (oai.south) |- ++(20mm,-3mm) |- (fapi.west);
\draw[line] (aerial.south) |- ++(20mm,-3mm) |- (fh.west);

%================== Sionna block ==================
\node[block, right=55mm of chamber, minimum width=22em, minimum height=19em,
      label={[font=\bfseries]above:Sionna}] (sionna) {};

% PUSCH TX (全幅)
\node[block, fill=gray!30, minimum width=18em,
      anchor=north, yshift=-4mm] at (sionna.north) (pusch) {PUSCH Transmitter};

% 左: ground-truth path
\node[block, fill=gray!30, minimum width=8em,
      anchor=north west, yshift=-10mm, xshift=38mm] at (pusch.south west) (chan_calc) {Channel calc. $h = y/x$};
\draw[line] (fh.east) -- ++(10mm,0) |- ([yshift=-1mm]chan_calc.west);
% 右: noisy input path
\node[block, fill=gray!30, minimum width=8em,
      anchor=north east, yshift=-10mm, xshift=-30mm] at (pusch.south east) (awgn)    {Add AWGN $h'=(y+n)/x$};
\node[ai, below=7mm of awgn] (ai_ce) {AI Ch Interp};

% MSE at 下中央
\node[block, fill=gray!45, anchor=north] at ($(sionna.south)+(2mm,12mm)$) (mse) {MSE eval.};

% 矢印: PUSCH → Channel calc
\draw[line] (pusch.south)  -- ++(0,-5mm) -| (chan_calc.north)
                        node[midway, above, font=\footnotesize]{transmitted signals $x$.};
% 矢印: Channel calc → MSE
\draw[line] (chan_calc.south) |- (mse.east);
% 矢印: PUSCH → AWGN（変換は ground-truth 後）
\draw[line] (pusch.south) -- ++(0,-5mm) -| (awgn.north);
% 矢印: AWGN → AI
\draw[line] (awgn.south) -- (ai_ce.north);
% 矢印: AI → MSE
\draw[line] (ai_ce.south) |- (mse.west);

%================== DB → Sionna 矢印 ==================
\draw[line,dashed] (fapi.east) -- ++(8mm,0) |- (pusch.west)
                    node[midway, above, font=\footnotesize]{PUSCH cfg.};
\draw[line] (fapi.north) -- ++(0,18mm) -| (pusch.north)
                    node[pos=0.2, above, font=\footnotesize]{Transmitted bits $b$.};
\draw[line] (fh.east) -- ++(10mm,0) |- ([yshift=1mm]awgn.west)
                    node[pos=0.2, left, font=\footnotesize]{Received signals $y$.};

\end{tikzpicture}

==> figures/model_architecture.tikz <==
\begin{tikzpicture}[
  block/.style={rectangle, draw, fill=gray!20,
                text width=8em, text centered,
                minimum height=3em, rounded corners=1mm},
  line/.style ={draw,-{Stealth[length=2mm]}},
  sum/.style  ={circle, draw, minimum size=1.4em, label=center:+},
  box/.style  ={draw,dashed,inner sep=10pt,rounded corners=2mm}
]

\newcommand{\vspacegap}{0.4cm}   % 通常の上下間隔
\newcommand{\firstgap}{0.9cm}    % Position Embedding 直下だけ広げる
\newcommand{\afterEncoder}{0.8cm}% ← sum_ff と次の LN の余白


%-----------------------------------------------------------------
% ノード配置
%-----------------------------------------------------------------
\node (input)                              {Input};
\node[block,below=\vspacegap of input]     (reshape_in)  {Reshape};
\node[block,below=\vspacegap of reshape_in](dense_in)    {Dense};
\node[sum,  below=\vspacegap of dense_in]  (sum_pos)     {};

% Position Embedding
\node[block,right=1.0cm of sum_pos]        (pos_embed) {Position\\Embedding};
\draw[line] (pos_embed.west) -- (sum_pos.east);

% エンコーダ内部
\node[block,below=\firstgap of sum_pos]    (ln_core1)   {Layer Norm};
\node[block,below=\vspacegap of ln_core1,
      name=mha_back,text opacity=0] {};
\node[sum,  below=\vspacegap of mha_back]  (sum_attn)   {};
\node[block,below=\vspacegap of sum_attn]  (ln_core2)   {Layer Norm};
\node[block,below=\vspacegap of ln_core2]  (mlp_core)   {MLP};
\node[sum,  below=\vspacegap of mlp_core]  (sum_ff)     {};

% エンコーダ外（余白を afterEncoder）
\node[block,below=\afterEncoder of sum_ff] (ln_out)     {Layer Norm};
\node[block,below=\vspacegap of ln_out]    (mlp_out)    {MLP};
\node[block,below=\vspacegap of mlp_out]   (dense_out)  {Dense};
\node[block,below=\vspacegap of dense_out] (reshape_out){Reshape};
\node[below=\vspacegap of reshape_out]     (output)     {Output};

%-----------------------------------------------------------------
% 主経路
%-----------------------------------------------------------------
\path[line] (input) -- (reshape_in)
            (reshape_in) -- (dense_in)
            (dense_in) -- (sum_pos)
            (sum_pos) -- (ln_core1)
            (ln_core1) -- (mha_back)
            (mha_back) -- (sum_attn)
            (sum_attn) -- (ln_core2)
            (ln_core2) -- (mlp_core)
            (mlp_core) -- (sum_ff)
            (sum_ff) -- (ln_out)
            (ln_out) -- (mlp_out)
            (mlp_out) -- (dense_out)
            (dense_out) -- (reshape_out)
            (reshape_out) -- (output);

%-----------------------------------------------------------------
% 残差線（枠内に収める）
%-----------------------------------------------------------------
\def\skipone{2.7cm}
\def\skiptwo{1.7cm}

\draw[line] (ln_core1.east) -- ++(\skipone,0) |- (sum_attn.east);
\coordinate (skip2start) at ($(sum_attn.center)+(0,-0.5)$);
\draw[line] (skip2start) -- ++(\skiptwo,0) |- (sum_ff.east);

%-----------------------------------------------------------------
% Encoder 点線枠（Layer Norm～sum_ff を囲む）
%-----------------------------------------------------------------
\node[box,fit={(ln_core1) (sum_ff)}] (encbox) {};
\node[right=0.1cm of encbox.east] {$\times$ num\_layers};

%-----------------------------------------------------------------
% MHA 前面ブロック（矢印を隠す装飾）
%-----------------------------------------------------------------
\node[block,anchor=center,name=mha_front,
      at={($(mha_back.center)+(0.6em,0.6em)$)}]%
      {Multi Head Attention};
\node[right=0.15cm of mha_front.east] {$\times$ num\_heads};

\end{tikzpicture}
